EarlySciRev: A Dataset of Early-Stage Scientific Revisions Extracted from LaTeX Writing Traces

Scientific writing is an iterative process that generates rich revision traces, yet publicly available resources typically expose only final or near-final versions of papers. This limits empirical study of revision behaviour and evaluation of large language models (LLMs) for scientific writing. We introduce EarlySciRev, a dataset of early-stage scientific text revisions automatically extracted from arXiv LaTeX source files. Our key observation is that commented-out text in LaTeX often preserves discarded or alternative formulations written by the authors themselves. By aligning commented segments with nearby final text, we extract paragraph-level candidate revision pairs and apply LLM-based filtering to retain genuine revisions. Starting from 1.28M candidate pairs, our pipeline yields 578k validated revision pairs, grounded in authentic early drafting traces. We additionally provide a human-annotated benchmark for revision detection. EarlySciRev complements existing resources focused on late-stage revisions or synthetic rewrites and supports research on scientific writing dynamics, revision modelling, and LLM-assisted editing.

==> prompt/llm_prompt.tex <==
\begin{codelisting} {Instructions}    
You will receive two paragraphs P1 and P2. P2 is a final version of a paragraph written for a scientific article, and P1 is suspected to be an original version of P2 before revision.
Can the P2 paragraph or a part of it be qualified as a revision of P1?
If the changes only affect equations or if here is too much equations it is not considered a revision.
Answer with only one word "Yes" or "No".
\end{codelisting}

